Introduction to double Hecke algebras

This paper is based on the introduction to the monograph ``Double affine Hecke algebras'' to be published by Cambridge University Press. The connections with Knizhnik-Zamolodchikov equations, Kac-Moody algebras, tau-function, harmonic analysis on symmetric spaces, and special functions are discussed. The rank one case is considered in detail including the classification of Verlinde algebras and their deformations, Gauss-Selberg integrals and Gaussian sums, a topological interpretation of DAHA, a relation of the rational DAHA to sl(2), and applications to the diagonal coinvariants. The last three sections are devoted to relations of the general DAHAs to the p-adic affine Hecke algebras, trigonometric and rational DAHAs, and applications to the Harish-Chandra theory. The purpose of this introduction is a demonstration that DAHA can be considered as a natural formalization of the concept of the Fourier transform in mathematics and physics.

==> 1.tex <==
\begin{picture}(0,0)%
\special{psfile=1p.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(374,177)(118,553)
\put(200,720){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}
Imaginary axis (conceptual mathematics)}}}
\put(205,575){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}
Real axis (special functions, numbers)}}}
\end{picture}








==> 2-new.tex <==
\begin{picture}(0,0)%
\special{psfile=2-newp.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%\setlength{\unitlength}{0.010000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(471,255)(22,320)
\put( 67,459){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}1}}}
\put(199,462){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}
\special{ps: gsave}Characters of KM
\special{ps: grestore}}}}
\put( 82,459){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}
Spherical functions}}}
\put( 58,556){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}Im}}}
\put( 97,556){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{sc}
\special{ps: gsave}Representation theory of Lie groups, 
Lie algebras, and Kac-Moody algebras\special{ps: grestore}}}}
\put(182,459){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}2}}}
\put(310,459){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}
$[V_\lambda\otimes V_\mu:V\nu]$}}}
\put(415,459){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}4}}}
\put(477,485){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}Re}}}
\put(427,459){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}
$[M_\lambda:L_\mu]$}}}
\put(311,448){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}
\special{ps: gsave}(irreps of $\dim<\infty$)
\special{ps: grestore}}}}
\put(427,450){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}
\special{ps: gsave}(induced: irreps)
\special{ps: grestore}}}}
\put(299,459){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}3}}}
\put(205,450){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{rm}algebras}}}
\end{picture}








==> 4.tex <==
\begin{picture}(0,0)%
\special{psfile=4p.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(503,339)(18,320)%503->541
\put(445,451){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(415,549){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
Kazhdan-Lusztig}}}
\put(349,492){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$c$}}}
\put(314,497){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde c$}}}
\put( 74,497){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$a$}}}
\put(143,506){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde a$}}}
\put(477,497){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$d$}}}
\put(456,451){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
$[M_\lambda:L_\mu]$}}}
\put(192,387){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde 2$}}}
\put(208,387){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Conformal}}}
\put( 89,387){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Hypergeom.}}}
\put(361,515){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}?!}}}
\put(235,501){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}?}}}
\put(279,498){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}?}}}
\put(302,515){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}!}}}
\put(267,515){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde b$}}}
\put(426,536){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}polynomials}}}
\put( 53,630){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Im}}}
\put(204,451){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}KM-characters}}}
\put( 89,451){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Spherical fns}}}
\put( 89,372){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}fns}}}
\put(218,372){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}blocks}}}
\put(139,536){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
Macdonald theory, double Hecke algebras}}}
\put(204,501){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$b$}}}
\put(399,497){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde d$}}}
\put(462,387){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Modular}}}
\put(341,387){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Verlinde}}}
\put(492,477){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Re}}}
\put(467,375){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}reps}}}
\put(341,376){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}algebras}}}
\put(187,451){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(322,387){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde 3$}}}
\put( 73,389){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde 1$}}}
\put(332,451){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
$[V_\lambda\otimes V_\mu:V_\nu]$}}}
\put( 74,451){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(445,388){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}$\tilde 4$}}}
\put(320,450){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(213,646){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
Representation \ \ theory}}}
\put(192,605){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Representation 
 theory of Hecke algebras}}}
\end{picture}





==> fig3-reduced.tex <==
\begin{picture}(0,0)%
\special{psfile=fig3-reducedp.ps}%
\end{picture}%
\setlength{\unitlength}{0.01250000in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(500,213)(3,359)
\put( 155,552){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{sc}
\special{ps: gsave}Representation theory 
\special{ps: grestore}}}}
\put( 42,552){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Im}}}
\put( 63,446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Spherical fns}}}
\put(184,446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}KM characters}}}
\put(452,446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
$[M_\lambda:L_\mu]$}}}
\put(492,466){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
Re}}}
\put(170,446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}2}}}
\put(295,446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}3}}}
\put(435,446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}4}}}
\put(308,446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
$[V_\lambda\otimes V_\mu:V_\nu]$}}}
\put( 50,446){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}1}}}
\put(184,379){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Conformal}}}
\put(456,376){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Modular}}}
\put( 52,379){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
$\widetilde 1$}}}
\put(168,379){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
$\widetilde 2$}}}
\put(300,379){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
$\widetilde 3$}}}
\put(436,376){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}
$\widetilde 4$}}}
\put(313,379){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Verlinde}}}
\put( 67,383){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}Generalized }}}
\put( 67,372){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}hypergeom.}}}
\put( 67,360){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}functions}}}
\put(184,368){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}blocks}}}
\put(313,368){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}algebras}}}
\put(456,364){\makebox(0,0)[lb]{\smash{\SetFigFont{9}{10.8}{rm}reps}}}
\end{picture}





